Multi-User Opportunistic Beamforming using Reconfigurable Surfaces

Multi-user (MU) diversity yields sum-rate gains by scheduling a user for transmission at times when its channel is near its peak. The only information required at the base station (BS) for scheduling is the users' signal-to-noise ratios (SNR)s. MU diversity gains are limited in environments with line-of-sight (LoS) channel components and/or spatial correlation. To remedy this, previous works have proposed opportunistic beamforming (OBF) using multiple antennas at the BS to transmit the same signal, modulated by time-varying gains, to the best user at each time slot. In this paper, we propose reconfigurable surface (RS)-assisted OBF to increase the range of channel fluctuations in a single-antenna broadcast channel (BC), where opportunistic scheduling (OS) strategy achieves the sum-rate capacity. The RS is abstracted as an array of passive reflecting elements, and is dumb in the sense that it only induces random phase shifts onto the impinging electromagnetic waves, without requiring any channel state information. We develop the sum-rate scaling laws under Rayleigh, Rician and correlated Rayleigh fading and show that RS-assisted OBF with only a single-antenna BS outperforms multi-antenna BS-assisted OBF. We also extend our results to OFDMA systems and the multi-antenna BC.

==> Fig1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.95\columnwidth,
scale only axis,
xmin=1,
xmax=256,
xmode=log,
xlabel={$K$},
xmajorgrids,
ymin=0,
ymax=7.4,
ylabel style = {at={(axis cs: 1.5,3)}},
ylabel={Sum-rate (bps/Hz)},
ymajorgrids,
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
%legend columns=2, 
legend style={at={(axis cs: 1,7.4)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
4	1\\
8	1\\
16	1\\
32	1\\
64	1\\
128	1\\
256	1\\
};
%\addlegendentry{\footnotesize AWGN channel, $M=1$};
\node at (axis cs: 10,.8) [anchor = west] {\scriptsize AWGN channel, $M=1$};


\addplot [color=red,solid,line width=1.0pt]%,mark size=5.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.892014794604175\\
2	1.16881835665892\\
4	1.52115541977843\\
8	1.80604321258485\\
16	2.07618528252656\\
32	2.31065385231972\\
64	2.49757189440943\\
128	2.66874894548746\\
256	2.806528328614\\
};
\addlegendentry{\scriptsize Sim. OS $M=1$};

\addplot [color=red,only marks ,line width=1.0pt,mark size=3.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.759707388138909\\
4	1.25477201752352\\
8	1.62266874114734\\
16	1.91555482987859\\
32	2.15889793477275\\
64	2.36705875081923\\
128	2.54893723042887\\
256	2.71043230520344\\
};
\addlegendentry{\scriptsize Ana. OS $M=1$ \eqref{TDMA_ray}};

\addplot [color=red,dashed,line width=1.0pt]%,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.870978247644017\\
2	1.22512527906862\\
4	1.52302196547093\\
8	1.83686023658686\\
16	2.08316423753276\\
32	2.30127768317016\\
64	2.47944974051709\\
128	2.66405297910488\\
256	2.80725909447864\\
};
\addlegendentry{\scriptsize Sim. BS-assisted OBF $M=2$};

\addplot [color=red,dash dot,line width=1.0pt]%,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	1.74315854001439\\
2	2.3375062019243\\
4	2.81683229947799\\
8	3.18130749901208\\
16	3.49727752960996\\
32	3.76218658843746\\
64	3.99721816716999\\
128	4.17764771367117\\
256	4.35082368516847\\
};
\addlegendentry{\scriptsize Sim. RS-assisted OBF $N=2,M=1$};

\addplot [color=red,only marks,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	1.62266874114734\\
4	2.36705875081923\\
8	2.85565581127947\\
16	3.21998412585876\\
32	3.51060850535784\\
64	3.7523899333058\\
128	3.9594076549597\\
256	4.14041321945906\\
};
\addlegendentry{\scriptsize Ana. RS-assisted OBF (Cor. \ref{Cor:RS_OBF_Rayleigh})};








%\addplot [color=blue,solid,line width=1.0pt,forget plot]%,mark size=3.5pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%1	0.969880538345253\\
%2	1.14561473105942\\
%4	1.27806101939451\\
%8	1.39736962559514\\
%16	1.49990333415012\\
%32	1.58030373133603\\
%64	1.6692866125601\\
%128	1.73783624440205\\
%256	1.79641957195297\\
%};
%%\addlegendentry{\footnotesize Sim. Rician OS $M=1$};
%
%\addplot [color=blue,only marks,line width=1.0pt,mark size=3.0pt,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0.932885804141463\\
%2	1.29324659557733\\
%4	1.43940017931665\\
%8	1.54954015499867\\
%16	1.64085916097406\\
%32	1.72007290796087\\
%64	1.79064935651302\\
%128	1.8546606437925\\
%256	1.9134636298675\\
%};
%%\addlegendentry{\footnotesize Ana. Rician OS $M=1$ \eqref{TDMA_ric}};
%
%\addplot [color=blue,dashed, line width=1.0pt,forget plot]%,mark size=3.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%1	0.938513386194658\\
%2	1.43848529026249\\
%4	1.62196362913295\\
%8	1.73315556551054\\
%16	1.88183858989534\\
%32	1.98340352395393\\
%64	2.08901845417351\\
%128	2.16215864280555\\
%256	2.23154917340349\\
%};
%%\addlegendentry{\footnotesize Sim. Rician BS-assisted OBF $M=2$};
%
%
%\addplot [color=blue,only marks, line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.49476469174958\\
%2	1.83113072243748\\
%4	1.96405813757418\\
%8	2.06341891705438\\
%16	2.14540410613849\\
%32	2.21629479397219\\
%64	2.2793157046983\\
%128	2.33638384781893\\
%256	2.38874882478106\\
%};
%\addlegendentry{\footnotesize Ana. BS-assisted OBF \eqref{OBF_ric}};
%
%\addplot [color=blue,dash dot,line width=1.0pt,forget plot]%mark size=3.0pt,mark=triangle,mark options={solid,rotate=270}]
%  table[row sep=crcr]{%
%1	1.75590574364031\\
%2	2.25770565822944\\
%4	2.75880801090544\\
%8	3.0360039175103\\
%16	3.2741966587137\\
%32	3.43830761406988\\
%64	3.55529009325536\\
%128	3.65856725393378\\
%256	3.74728695323228\\
%};
%%\addlegendentry{\footnotesize Rician, RS-assisted OBF, N=2, M=1};
%
%
%\addplot [color=blue,only marks,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	3.0987798641145\\
%2	3.46781067395453\\
%4	3.60901511371466\\
%8	3.71322768597319\\
%16	3.79846200978661\\
%32	3.8716666735989\\
%64	3.93639145798883\\
%128	3.99473714798567\\
%256	4.04806748636666\\
%};
%%\addlegendentry{\footnotesize Corollay 2};

%\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=3.0pt,mark=asterisk,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%1	0.820425179703841\\
%2	1.2220383623138\\
%4	1.5050885248194\\
%8	1.82237539856344\\
%16	2.07731201373045\\
%32	2.30042481497531\\
%64	2.50363149943837\\
%128	2.67355688144607\\
%256	2.81609017122738\\
%};
\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	2.24846476355725\\
2	2.8720852541135\\
4	3.43148269228614\\
8	3.8482489144755\\
16	4.20509195654298\\
32	4.43746729311503\\
64	4.67483352648657\\
128	4.87205934347051\\
256	5.03973288143191\\
};
\addlegendentry{\scriptsize Sim. RS-assisted OBF $N=4,M=1$};
%\addplot [color=mycolor4,dashed,line width=2.5pt,mark size=5.0pt,mark=star,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0.989732093325954\\
%2	1.35376734217027\\
%4	1.62470392122764\\
%8	1.85123523101947\\
%16	2.06018573512381\\
%32	2.25388551279462\\
%64	2.36055758257605\\
%128	2.48162664748975\\
%256	2.56724867141072\\
%};
%\addplot [color=red,dashed,line width=2.5pt,mark size=3.3pt,mark=triangle,mark options={solid,rotate=270},forget plot]
%  table[row sep=crcr]{%
%1	2.21107499321167\\
%2	2.80377321104179\\
%4	3.28873471971672\\
%8	3.6499241536822\\
%16	4.02914734722003\\
%32	4.27004920711074\\
%64	4.42929707485624\\
%128	4.5680887524023\\
%256	4.69855747267872\\
%};
\end{axis}
\end{tikzpicture}%

==> Fig1_1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\columnwidth,
height=.95\columnwidth,
scale only axis,
xmin=0,
xmax=4,
xlabel={Channel Amplitude},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={pdf},
ylabel style = {at={(axis cs: .3,1)}},
ymajorgrids,
%title style={font=\bfseries},
%title={Rayleigh},
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(axis cs: 4,2)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
%-0.230178485622148	9.66753070326047e-05\\
%-0.195796808823052	0.000406865141854616\\
%-0.161415132023957	0.00141700009852637\\
%-0.127033455224861	0.00417974275337078\\
%-0.0926517784257658	0.0105568394336131\\
%-0.0582701016266703	0.0231096052084193\\
%-0.0238884248275749	0.0443693920150775\\
0.0104932519715206	0.0757946095407044\\
0.0448749287706161	0.117109074213251\\
0.0792566055697116	0.166587914719774\\
0.113638282368807	0.221942361867423\\
0.148019959167903	0.281048316772704\\
0.182401635966998	0.341936319772951\\
0.216783312766093	0.402329519993717\\
0.251164989565189	0.459610069738966\\
0.285546666364284	0.511596587529865\\
0.31992834316338	0.557747643181321\\
0.354310019962475	0.599496515149574\\
0.388691696761571	0.639236107000866\\
0.423073373560666	0.678669398632363\\
0.457455050359762	0.717692085807456\\
0.491836727158857	0.754475991756587\\
0.526218403957953	0.786330418064567\\
0.560600080757048	0.810947518552208\\
0.594981757556144	0.82757144886196\\
0.629363434355239	0.837449060901375\\
0.663745111154335	0.843022080472356\\
0.69812678795343	0.846059088387437\\
0.732508464752526	0.846320160052587\\
0.766890141551621	0.842099976187407\\
0.801271818350717	0.832241019004456\\
0.835653495149812	0.817370465530937\\
0.870035171948908	0.799186805420462\\
0.904416848748003	0.779079142393768\\
0.938798525547099	0.757987061609369\\
0.973180202346194	0.737126385530373\\
1.00756187914529	0.717908386385303\\
1.04194355594438	0.700637878580661\\
1.07632523274348	0.683797125802174\\
1.11070690954258	0.66495153908012\\
1.14508858634167	0.64226781524057\\
1.17947026314077	0.615042648841218\\
1.21385193993986	0.583351191921956\\
1.24823361673896	0.547720729391312\\
1.28261529353805	0.509306648947184\\
1.31699697033715	0.470058899706635\\
1.35137864713624	0.432383862980927\\
1.38576032393534	0.398341794156155\\
1.42014200073444	0.368942568629291\\
1.45452367753353	0.343973746982943\\
1.48890535433263	0.322440247333976\\
1.52328703113172	0.303156193003452\\
1.55766870793082	0.285011955653824\\
1.59205038472991	0.266939602354556\\
1.62643206152901	0.247971279002527\\
1.6608137383281	0.227613765805549\\
1.6951954151272	0.206131227293902\\
1.72957709192629	0.184415090673812\\
1.76395876872539	0.163528636018587\\
1.79834044552449	0.144358332145548\\
1.83272212232358	0.127436903780156\\
1.86710379912268	0.112830371377974\\
1.90148547592177	0.100151864660864\\
1.93586715272087	0.0888327922696725\\
1.97024882951996	0.0785073683789626\\
2.00463050631906	0.069132769762953\\
2.03901218311815	0.0608163063424322\\
2.07339385991725	0.0536002841605593\\
2.10777553671634	0.0473578145341289\\
2.14215721351544	0.0418457898531475\\
2.17653889031454	0.036869269621819\\
2.21092056711363	0.0324483054039399\\
2.24530224391273	0.0288071015484241\\
2.27968392071182	0.0261423142407168\\
2.31406559751092	0.0243295678539377\\
2.34844727431001	0.0228797763660938\\
2.38282895110911	0.0212049008752636\\
2.4172106279082	0.0189662488502277\\
2.4515923047073	0.0162318673524209\\
2.48597398150639	0.0133299357999418\\
2.52035565830549	0.0105987979327611\\
2.55473733510459	0.00824881480914836\\
2.58911901190368	0.00637506399557783\\
2.62350068870278	0.00502009588058038\\
2.65788236550187	0.00417033639329207\\
2.69226404230097	0.00373505140508639\\
2.72664571910006	0.00354786300183706\\
2.76102739589916	0.00342453638552881\\
2.79540907269825	0.00322975919855656\\
2.82979074949735	0.00290583336279264\\
2.86417242629645	0.00246335429007094\\
2.89855410309554	0.00195260514310783\\
2.93293577989464	0.0014368953735205\\
2.96731745669373	0.000970264851696004\\
3.00169913349283	0.000591686628379803\\
3.03608081029192	0.00031993793985267\\
3.07046248709102	0.000150501161684175\\
3.10484416389011	6.07209848134953e-05\\
3.13922584068921	2.06927728876731e-05\\
3.1736075174883	5.95234133501373e-06\\
};
\addlegendentry{\scriptsize OS, $M=1$};

\addplot [color=black,dash dot,line width=1.0pt]
  table[row sep=crcr]{%
%-0.235774328778415	6.6202760742806e-05\\
%-0.201113554527331	0.000299708048629201\\
%-0.166452780276246	0.00108694229961051\\
%-0.131792006025161	0.00333711720371601\\
%-0.0971312317740761	0.008766454496599\\
%-0.0624704575229913	0.0199476804244965\\
%-0.0278096832719065	0.0397385062972676\\
0.00685109097917827	0.0702337606131362\\
0.0415118652302631	0.111772968843194\\
0.0761726394813479	0.162905820954506\\
0.110833413732433	0.221244761454956\\
0.145494187983518	0.284481294437077\\
0.180154962234602	0.350624259302491\\
0.214815736485687	0.417451951470181\\
0.249476510736772	0.482055688118056\\
0.284137284987857	0.541368185265446\\
0.318798059238942	0.593348181988233\\
0.353458833490026	0.637874314387047\\
0.388119607741111	0.676522686914699\\
0.422780381992196	0.711394434705152\\
0.457441156243281	0.74394890760573\\
0.492101930494366	0.774426875975117\\
0.52676270474545	0.801952132003157\\
0.561423478996535	0.825022534594109\\
0.59608425324762	0.84197846044631\\
0.630745027498705	0.851505677432714\\
0.66540580174979	0.853352170896373\\
0.700066576000874	0.848862714980684\\
0.734727350251959	0.840600319326857\\
0.769388124503044	0.830699223172047\\
0.804048898754129	0.819584198763544\\
0.838709673005214	0.806414878111347\\
0.873370447256299	0.790723175426389\\
0.908031221507383	0.772947724958828\\
0.942691995758468	0.753582767715532\\
0.977352770009553	0.732317663483027\\
1.01201354426064	0.708555110967566\\
1.04667431851172	0.682222922567369\\
1.08133509276281	0.653813960389705\\
1.11599586701389	0.623914663083755\\
1.15065664126498	0.593280037101695\\
1.18531741551606	0.563077752922011\\
1.21997818976715	0.534425946901218\\
1.25463896401823	0.507525934553694\\
1.28929973826932	0.481528495272566\\
1.3239605125204	0.455277425022445\\
1.35862128677149	0.428036733023685\\
1.39328206102257	0.399606925780521\\
1.42794283527366	0.370237567676948\\
1.46260360952474	0.340719976671502\\
1.49726438377583	0.312274638563532\\
1.53192515802691	0.286122377631574\\
1.56658593227799	0.262918019266241\\
1.60124670652908	0.242658690445623\\
1.63590748078016	0.224944014470825\\
1.67056825503125	0.209152445105556\\
1.70522902928233	0.194483503337634\\
1.73988980353342	0.180127582460133\\
1.7745505777845	0.165655318430019\\
1.80921135203559	0.151151539499285\\
1.84387212628667	0.136864723236674\\
1.87853290053776	0.122781602358122\\
1.91319367478884	0.108713655150457\\
1.94785444903993	0.0947478146284157\\
1.98251522329101	0.0814769919649037\\
2.0171759975421	0.0696692270302776\\
2.05183677179318	0.059776109364055\\
2.08649754604427	0.0517226506980926\\
2.12115832029535	0.0450564162871718\\
2.15581909454644	0.0392516137837285\\
2.19047986879752	0.0339605415590709\\
2.22514064304861	0.0291100676983664\\
2.25980141729969	0.0248038260630466\\
2.29446219155078	0.0211880202625225\\
2.32912296580186	0.0183228524713136\\
2.36378374005295	0.0161425178319736\\
2.39844451430403	0.0144296338266672\\
2.43310528855511	0.0128811348006991\\
2.4677660628062	0.0112569411496018\\
2.50242683705728	0.00951268911169684\\
2.53708761130837	0.0078108664924359\\
2.57174838555945	0.00640293967432358\\
2.60640915981054	0.00544409278816274\\
2.64106993406162	0.00488728746801468\\
2.67573070831271	0.00451184558919403\\
2.71039148256379	0.00408147007549186\\
2.74505225681488	0.00350658323622561\\
2.77971303106596	0.00288828071327328\\
2.81437380531705	0.00241082343823268\\
2.84903457956813	0.00217398931868721\\
2.88369535381922	0.00211096357458601\\
2.9183561280703	0.00204316209312779\\
2.95301690232139	0.00182068198750156\\
2.98767767657247	0.00142339539508211\\
3.02233845082356	0.000952642064186833\\
3.05699922507464	0.000539209412056162\\
3.09165999932573	0.000256538905469624\\
3.12632077357681	0.000102088776204402\\
3.1609815478279	3.39275295309232e-05\\
3.19564232207898	9.28744672619227e-06\\
};
\addlegendentry{\scriptsize BS-assisted OBF $M=2$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
%-0.399259670187475	5.13138501726417e-05\\
%-0.340944571489576	0.000203711067010659\\
%-0.282629472791677	0.000683672002022112\\
%-0.224314374093778	0.00196598505878559\\
%-0.165999275395879	0.00492088958921773\\
%-0.10768417669798	0.010859425587824\\
%-0.0493690780000814	0.0213554366696911\\
0.00894602069781747	0.0378235374244677\\
0.0672611193957164	0.0609530927121231\\
0.125576218093615	0.0902216576338476\\
0.183891316791514	0.123784015216505\\
0.242206415489413	0.158947875738875\\
0.300521514187312	0.193098811413928\\
0.358836612885211	0.224604113541738\\
0.41715171158311	0.253261979983646\\
0.475466810281009	0.280029680543351\\
0.533781908978908	0.306186211519588\\
0.592097007676807	0.332300567415886\\
0.650412106374706	0.35772769821431\\
0.708727205072605	0.381027342177563\\
0.767042303770504	0.401010158610569\\
0.825357402468403	0.417525878172301\\
0.883672501166302	0.431453652920897\\
0.9419875998642	0.444047072956177\\
1.0003026985621	0.456125070835845\\
1.05861779726	0.467658205801615\\
1.1169328959579	0.477797337583473\\
1.1752479946558	0.485310190190044\\
1.2335630933537	0.48908752115212\\
1.29187819205159	0.48866476923429\\
1.35019329074949	0.484499707785706\\
1.40850838944739	0.477806374087809\\
1.46682348814529	0.469869369816318\\
1.52513858684319	0.46127530602754\\
1.58345368554109	0.451819211659975\\
1.64176878423899	0.44116482752756\\
1.70008388293689	0.429447639810735\\
1.75839898163479	0.417144616907304\\
1.81671408033268	0.404430623391702\\
1.87502917903058	0.390959086855438\\
1.93334427772848	0.376322967602828\\
1.99165937642638	0.36060283741134\\
2.04997447512428	0.34429779310794\\
2.10828957382218	0.327859992018004\\
2.16660467252008	0.311363954680963\\
2.22491977121798	0.294586517505272\\
2.28323486991588	0.277253077239618\\
2.34154996861378	0.259315036271912\\
2.39986506731167	0.241078195229059\\
2.45818016600957	0.223154263092228\\
2.51649526470747	0.206165523130671\\
2.57481036340537	0.190461718163534\\
2.63312546210327	0.176073741247946\\
2.69144056080117	0.162878404023974\\
2.74975565949907	0.150753849317065\\
2.80807075819697	0.139608131088171\\
2.86638585689487	0.129326141521986\\
2.92470095559276	0.119741616909826\\
2.98301605429066	0.110615220386751\\
3.04133115298856	0.101683979959012\\
3.09964625168646	0.0927561494400256\\
3.15796135038436	0.0838179364098983\\
3.21627644908226	0.0750780908077877\\
3.27459154778016	0.0668790393366535\\
3.33290664647806	0.0595488529584342\\
3.39122174517596	0.0532256905530838\\
3.44953684387386	0.0477895436391672\\
3.50785194257175	0.0429671556256533\\
3.56616704126965	0.0385320530879738\\
3.62448213996755	0.0344441594955911\\
3.68279723866545	0.0307899328929877\\
3.74111233736335	0.0276223604171143\\
3.79942743606125	0.0248343235584842\\
3.85774253475915	0.0222208472295552\\
3.91605763345705	0.0196131123147115\\
3.97437273215495	0.0169804964743614\\
4.03268783085284	0.0144197923157017\\
4.09100292955074	0.0120814923425189\\
4.14931802824864	0.0100868204870141\\
4.20763312694654	0.00846392451023878\\
4.26594822564444	0.00712904166786866\\
4.32426332434234	0.0059410952493156\\
4.38257842304024	0.00479711838053896\\
4.44089352173814	0.00369492244651517\\
4.49920862043604	0.00272514667592746\\
4.55752371913394	0.00198927338084316\\
4.61583881783183	0.00152923455298901\\
4.67415391652973	0.0012982421248922\\
4.73246901522763	0.00119151763428222\\
4.79078411392553	0.00110386965267737\\
4.84909921262343	0.000975271925623751\\
4.90741431132133	0.000801147261846011\\
4.96572941001923	0.000606391008607112\\
5.02404450871713	0.000420186030290997\\
5.08235960741503	0.000263523135949834\\
5.14067470611292	0.000146938595359156\\
5.19898980481082	7.17002248818143e-05\\
5.25730490350872	3.01480504714106e-05\\
5.31562000220662	1.07828013727956e-05\\
5.37393510090452	3.20059555562885e-06\\
};
\addlegendentry{\scriptsize RS-assisted OBF $N=2,M=1$};



\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0803442924720743	1.26324608687044e-05\\
0.10010073598266	5.84024851606037e-05\\
0.119857179493246	0.000197760672664239\\
0.139613623003832	0.00049368035340352\\
0.159370066514418	0.0009235940345806\\
0.179126510025004	0.00135377811676216\\
0.19888295353559	0.00170887600256369\\
0.218639397046176	0.00222684467247325\\
0.238395840556763	0.00348953059795974\\
0.258152284067349	0.00613170550982777\\
0.277908727577935	0.0101738135714539\\
0.297665171088521	0.0145521730244558\\
0.317421614599107	0.0179953460866031\\
0.337178058109693	0.0205736394167218\\
0.356934501620279	0.0237917671591729\\
0.376690945130865	0.029171995880486\\
0.396447388641451	0.0372257630472657\\
0.416203832152037	0.0478221203457941\\
0.435960275662623	0.0613119091732721\\
0.455716719173209	0.0789189278483798\\
0.475473162683795	0.102320763544066\\
0.495229606194381	0.133441739300797\\
0.514986049704967	0.173517390028339\\
0.534742493215553	0.220843105284748\\
0.554498936726139	0.270558770086748\\
0.574255380236725	0.319035100801282\\
0.594011823747311	0.368535668641003\\
0.613768267257897	0.426030724715228\\
0.633524710768483	0.496996602078094\\
0.653281154279069	0.581270524961292\\
0.673037597789655	0.674799879339626\\
0.692794041300241	0.773663294480938\\
0.712550484810827	0.875292823830947\\
0.732306928321413	0.977583925052736\\
0.752063371831999	1.07849236945089\\
0.771819815342585	1.17656011498776\\
0.791576258853171	1.27240403065108\\
0.811332702363757	1.36919561529814\\
0.831089145874343	1.46861836497312\\
0.850845589384929	1.56664922041922\\
0.870602032895516	1.65437823874038\\
0.890358476406101	1.72303475570264\\
0.910114919916687	1.77170731387116\\
0.929871363427274	1.8095570582295\\
0.94962780693786	1.84508648567691\\
0.969384250448446	1.87504962610212\\
0.989140693959032	1.88857002498741\\
1.00889713746962	1.87810188792041\\
1.0286535809802	1.84347138384261\\
1.04841002449079	1.79024150756465\\
1.06816646800138	1.72633837868848\\
1.08792291151196	1.65735445503188\\
1.10767935502255	1.58359156880331\\
1.12743579853313	1.50106218809746\\
1.14719224204372	1.40412079976173\\
1.16694868555431	1.2904736040479\\
1.18670512906489	1.16669377929301\\
1.20646157257548	1.04552351461105\\
1.22621801608606	0.934926713759956\\
1.24597445959665	0.83330570978196\\
1.26573090310724	0.735986457389388\\
1.28548734661782	0.642098284007398\\
1.30524379012841	0.554274157019383\\
1.32500023363899	0.475497556477831\\
1.34475667714958	0.406863904469186\\
1.36451312066017	0.346832764971509\\
1.38426956417075	0.293033170532709\\
1.40402600768134	0.244724706732398\\
1.42378245119192	0.202842160756276\\
1.44353889470251	0.168673274662975\\
1.4632953382131	0.141988172304906\\
1.48305178172368	0.11957048822771\\
1.50280822523427	0.0973136847184312\\
1.52256466874485	0.0742795424989745\\
1.54232111225544	0.0532088227473657\\
1.56207755576603	0.0370772550668019\\
1.58183399927661	0.0262987153831301\\
1.6015904427872	0.0192774514109367\\
1.62134688629778	0.0145070303992307\\
1.64110332980837	0.0112965617251485\\
1.66085977331896	0.00919648380189563\\
1.68061621682954	0.00761660586266772\\
1.70037266034013	0.00611211432395411\\
1.72012910385071	0.00464753358316626\\
1.7398855473613	0.00338255001797446\\
1.75964199087189	0.00234221436627066\\
1.77939843438247	0.00146332840121552\\
1.79915487789306	0.000766851646674588\\
1.81891132140364	0.000323639460817313\\
1.83866776491423	0.000136485428373595\\
1.85842420842482	0.000160013193533787\\
1.8781806519354	0.000374614819026606\\
1.89793709544599	0.000734165127885459\\
1.91769353895658	0.00105897562382542\\
1.93744998246716	0.00111457766172243\\
1.95720642597775	0.000855382904788678\\
1.97696286948833	0.000478670494902663\\
1.99671931299892	0.000195316355057642\\
2.01647575650951	5.8112080462578e-05\\
2.03623220002009	1.2607242223685e-05\\
};
%\addlegendentry{No OBF, M=1};

\addplot [color=red,dash dot,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
%-0.24076188155643	0.000127199264628389\\
%-0.214719683736263	0.000369189887739935\\
%-0.188677485916097	0.000956341426711759\\
%-0.16263528809593	0.0022639891115855\\
%-0.136593090275764	0.00493616722169919\\
%-0.110550892455597	0.00993793810987045\\
%-0.0845086946354305	0.0185546079994906\\
%-0.058466496815264	0.0322266933306169\\
%-0.0324242989950975	0.0522604206944534\\
%-0.00638210117493093	0.0794509191252934\\
0.0196600966452356	0.113756411718871\\
0.0457022944654021	0.154162847574473\\
0.0717444922855686	0.198820309590475\\
0.0977866901057352	0.245414798236824\\
0.123828887925902	0.291587675643039\\
0.149871085746068	0.335327373003356\\
0.175913283566235	0.375202578683882\\
0.201955481386401	0.4104421569901\\
0.227997679206568	0.440919164096341\\
0.254039877026734	0.46702503169738\\
0.280082074846901	0.489491653153742\\
0.306124272667067	0.509142711795842\\
0.332166470487234	0.526713119759753\\
0.3582086683074	0.542708520233143\\
0.384250866127567	0.55733260050037\\
0.410293063947734	0.570491626501328\\
0.4363352617679	0.581834734216249\\
0.462377459588067	0.59087454457639\\
0.488419657408233	0.597183059851034\\
0.5144618552284	0.600645792626858\\
0.540504053048566	0.601637582805846\\
0.566546250868733	0.60105168997728\\
0.592588448688899	0.600107164605439\\
0.618630646509066	0.600012295674096\\
0.644672844329232	0.601627821211532\\
0.670715042149399	0.605276036842025\\
0.696757239969565	0.610837078789053\\
0.722799437789732	0.617993982663669\\
0.748841635609898	0.626582045382148\\
0.774883833430065	0.636721166552938\\
0.800926031250231	0.648775004510274\\
0.826968229070398	0.663121026449222\\
0.853010426890564	0.679911402967608\\
0.879052624710731	0.698971214268365\\
0.905094822530897	0.719816239833234\\
0.931137020351064	0.741715493624648\\
0.95717921817123	0.763793463445441\\
0.983221415991397	0.78506810941264\\
1.00926361381156	0.804530762514164\\
1.03530581163173	0.821267483883543\\
1.0613480094519	0.834645162219434\\
1.08739020727206	0.844406807844071\\
1.11343240509223	0.850681038794104\\
1.1394746029124	0.853827089611567\\
1.16551680073256	0.854190174573865\\
1.19155899855273	0.851929632948397\\
1.2176011963729	0.846903136164446\\
1.24364339419306	0.838697043859676\\
1.26968559201323	0.826649324765662\\
1.2957277898334	0.809886164615462\\
1.32176998765356	0.787426894589081\\
1.34781218547373	0.758346016356784\\
1.37385438329389	0.722114750363006\\
1.39989658111406	0.678861800270144\\
1.42593877893423	0.629554814457496\\
1.45198097675439	0.575896983205917\\
1.47802317457456	0.519979744820003\\
1.50406537239473	0.463915588069576\\
1.53010757021489	0.409508465941416\\
1.55614976803506	0.35810797609704\\
1.58219196585523	0.31060927772404\\
1.60823416367539	0.26750971859364\\
1.63427636149556	0.228985696856388\\
1.66031855931573	0.194948944668582\\
1.68636075713589	0.165092574548381\\
1.71240295495606	0.138970374641103\\
1.73844515277623	0.116077617454024\\
1.76448735059639	0.0959551456810168\\
1.79052954841656	0.078276062027619\\
1.81657174623673	0.0628544728432266\\
1.84261394405689	0.0496080929491855\\
1.86865614187706	0.0384852874707601\\
1.89469833969723	0.0293684246341044\\
1.92074053751739	0.0220622131760121\\
1.94678273533756	0.0163079184888659\\
1.97282493315773	0.0118390469065883\\
1.99886713097789	0.00841816295351239\\
2.02490932879806	0.00584999840027152\\
2.05095152661822	0.00397279310864589\\
2.07699372443839	0.00263899593224934\\
2.10303592225856	0.00172068374021586\\
2.12907812007872	0.00109905694152493\\
2.15512031789889	0.000686787633169954\\
2.18116251571906	0.000415473529385452\\
2.20720471353922	0.000240656468097548\\
2.23324691135939	0.000131289493570734\\
2.25928910917956	6.72376293659881e-05\\
2.28533130699972	3.15697716492393e-05\\
2.31137350481989	1.39100103379751e-05\\
2.33741570264006	5.57867194789414e-06\\
};
%\addlegendentry{BS-assisted OBF, M=2};

\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
%-0.33695693861614	7.04614427296482e-05\\
%-0.301632182795683	0.000202257315554633\\
%-0.266307426975227	0.000521993082677739\\
%-0.23098267115477	0.0012371144999792\\
%-0.195657915334313	0.00270423880303881\\
%-0.160333159513857	0.00547327328377233\\
%-0.1250084036934	0.0103016179182124\\
%-0.0896836478729436	0.0180918274925747\\
%-0.0543588920524871	0.0297627319205219\\
%-0.0190341362320305	0.0460475637189128\\
0.0162906195884261	0.0672806077636366\\
0.0516153754088827	0.0932596579831551\\
0.0869401312293392	0.123194207390449\\
0.122264887049796	0.155808722381387\\
0.157589642870252	0.189543760946914\\
0.192914398690709	0.222809496603398\\
0.228239154511166	0.254237280602408\\
0.263563910331622	0.282848422419994\\
0.298888666152079	0.308078598334128\\
0.334213421972535	0.329686944210493\\
0.369538177792992	0.347610315361895\\
0.404862933613448	0.361832094802899\\
0.440187689433905	0.372418701029592\\
0.475512445254362	0.379610240965198\\
0.510837201074818	0.383968437005459\\
0.546161956895275	0.386416068499152\\
0.581486712715731	0.38810298232333\\
0.616811468536188	0.390145892402793\\
0.652136224356644	0.39334168719645\\
0.687460980177101	0.397951600358329\\
0.722785735997558	0.403682486951672\\
0.758110491818014	0.409834081907511\\
0.793435247638471	0.415592237927351\\
0.828760003458927	0.420360828191371\\
0.864084759279384	0.423991649015075\\
0.89940951509984	0.426871525668993\\
0.934734270920297	0.429803451638624\\
0.970059026740754	0.433705560654245\\
1.00538378256121	0.439295453842799\\
1.04070853838167	0.446872796753954\\
1.07603329420212	0.456311743499402\\
1.11135805002258	0.467185570281678\\
1.14668280584304	0.478987797908651\\
1.18200756166349	0.491279588482262\\
1.21733231748395	0.503781123162117\\
1.25265707330441	0.516378346022524\\
1.28798182912486	0.529073279591882\\
1.32330658494532	0.541949542767211\\
1.35863134076578	0.555056613314689\\
1.39395609658623	0.568341762887113\\
1.42928085240669	0.581533652728852\\
1.46460560822715	0.594149411179275\\
1.4999303640476	0.605522679840952\\
1.53525511986806	0.614889666437869\\
1.57057987568852	0.621486606859711\\
1.60590463150897	0.624667810279548\\
1.64122938732943	0.623993995610966\\
1.67655414314989	0.619310747587054\\
1.71187889897034	0.610764202531649\\
1.7472036547908	0.598730717255498\\
1.78252841061125	0.583647651425414\\
1.81785316643171	0.565832083011445\\
1.85317792225217	0.545357266716816\\
1.88850267807262	0.522137325753081\\
1.92382743389308	0.49613685798263\\
1.95915218971354	0.467597845168473\\
1.99447694553399	0.437120363395979\\
2.02980170135445	0.405557531672951\\
2.06512645717491	0.37375237137634\\
2.10045121299536	0.342304521001794\\
2.13577596881582	0.311476882681147\\
2.17110072463628	0.281253688307866\\
2.20642548045673	0.251536009239085\\
2.24175023627719	0.222314086681589\\
2.27707499209765	0.193806003156469\\
2.3123997479181	0.166462073229224\\
2.34772450373856	0.140899783593606\\
2.38304925955902	0.117735951309278\\
2.41837401537947	0.097419235838431\\
2.45369877119993	0.080111439601695\\
2.48902352702039	0.0656703352414728\\
2.52434828284084	0.0537184775986792\\
2.5596730386613	0.0437835303243323\\
2.59499779448176	0.0354312692357901\\
2.63032255030221	0.0283479340367367\\
2.66564730612267	0.0223358816544779\\
2.70097206194313	0.0172806489923159\\
2.73629681776358	0.0130894214089529\\
2.77162157358404	0.00967073502090915\\
2.8069463294045	0.00693102694929767\\
2.84227108522495	0.00478277456723018\\
2.87759584104541	0.00315153070224414\\
2.91292059686587	0.001967156129974\\
2.94824535268632	0.00115468110316773\\
2.98357010850678	0.000632835636356404\\
3.01889486432724	0.000322042019033409\\
3.05421962014769	0.000152004874435911\\
3.08954437596815	6.61954851289947e-05\\
3.1248691317886	2.66083088689753e-05\\
3.16019388760906	9.71458614307865e-06\\
};
%\addlegendentry{RS-assisted OBF, N=2, M=1};

\node at (axis cs: 2,1.4) [anchor = west] {\footnotesize Black: Rayleigh};
\node at (axis cs: 2,1.3) [anchor = west] {\footnotesize \textcolor{red}{Red: Rician}};

\end{axis}
\end{tikzpicture}%

==> Fig1_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.92\columnwidth,
height=.95\columnwidth,
scale only axis,
xmin=1,
xmax=256,
xmode=log,
xlabel={$K$},
xmajorgrids,
ymin=0,
ymax=9,
ylabel style = {at={(axis cs: 1.5,4)}},
ylabel={Sum-rate (bps/Hz)},
ymajorgrids,
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
%legend columns=2, 
legend style={at={(axis cs: 1,9)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
4	1\\
8	1\\
16	1\\
32	1\\
64	1\\
128	1\\
256	1\\
};
%\addlegendentry{\footnotesize AWGN channel, $M=1$};
\node at (axis cs: 10,0.7) [anchor = west] {\scriptsize AWGN channel, $M=1$};

\addplot [color=blue,solid,line width=1.0pt]%,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.969880538345253\\
2	1.14561473105942\\
4	1.27806101939451\\
8	1.39736962559514\\
16	1.49990333415012\\
32	1.58030373133603\\
64	1.6692866125601\\
128	1.73783624440205\\
256	1.79641957195297\\
};
\addlegendentry{\scriptsize Sim. OS $M=1$};

\addplot [color=blue,only marks,line width=1.0pt,mark size=3.0pt,mark=x,mark options={solid} ]
  table[row sep=crcr]{%
1	0.932885804141463\\
2	1.29324659557733\\
4	1.43940017931665\\
8	1.54954015499867\\
16	1.64085916097406\\
32	1.72007290796087\\
64	1.79064935651302\\
128	1.8546606437925\\
256	1.9134636298675\\
};
\addlegendentry{\scriptsize Ana. OS $M=1$ \eqref{TDMA_ric}};

\addplot [color=blue,dashed, line width=1.0pt]%,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.938513386194658\\
2	1.43848529026249\\
4	1.62196362913295\\
8	1.73315556551054\\
16	1.88183858989534\\
32	1.98340352395393\\
64	2.08901845417351\\
128	2.16215864280555\\
256	2.23154917340349\\
};
\addlegendentry{\scriptsize Sim. BS-assisted OBF $M=2$};


\addplot [color=blue,only marks, line width=1.0pt,mark size=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	1.49476469174958\\
2	1.83113072243748\\
4	1.96405813757418\\
8	2.06341891705438\\
16	2.14540410613849\\
32	2.21629479397219\\
64	2.2793157046983\\
128	2.33638384781893\\
256	2.38874882478106\\
};
\addlegendentry{\scriptsize Ana. BS-assisted OBF \eqref{OBF_ric}};

\addplot [color=blue,dash dot,line width=1.0pt]%mark size=3.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
1	1.75590574364031\\
2	2.25770565822944\\
4	2.75880801090544\\
8	3.0360039175103\\
16	3.2741966587137\\
32	3.43830761406988\\
64	3.55529009325536\\
128	3.65856725393378\\
256	3.74728695323228\\
};
\addlegendentry{\scriptsize Sim. RS-assisted OBF, $N=2,M=1$};


\addplot [color=blue,only marks,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	3.0987798641145\\
2	3.46781067395453\\
4	3.60901511371466\\
8	3.71322768597319\\
16	3.79846200978661\\
32	3.8716666735989\\
64	3.93639145798883\\
128	3.99473714798567\\
256	4.04806748636666\\
};
\addlegendentry{\scriptsize Ana. RS-assisted OBF (Cor. \ref{Cor:RS_OBF_Rician})};

%\addplot [color=mycolor3,dashed,line width=3.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0.820425179703841\\
%2	1.2220383623138\\
%4	1.5050885248194\\
%8	1.82237539856344\\
%16	2.07731201373045\\
%32	2.30042481497531\\
%64	2.50363149943837\\
%128	2.67355688144607\\
%256	2.81609017122738\\
%};
%\addplot [color=blue,dashed,line width=2.5pt,mark size=8.6pt,mark=diamond,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	2.24846476355725\\
%2	2.8720852541135\\
%4	3.43148269228614\\
%8	3.8482489144755\\
%16	4.20509195654298\\
%32	4.43746729311503\\
%64	4.67483352648657\\
%128	4.87205934347051\\
%256	5.03973288143191\\
%};
%\addplot [color=mycolor4,dashed,line width=2.5pt,mark size=5.0pt,mark=star,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0.989732093325954\\
%2	1.35376734217027\\
%4	1.62470392122764\\
%8	1.85123523101947\\
%16	2.06018573512381\\
%32	2.25388551279462\\
%64	2.36055758257605\\
%128	2.48162664748975\\
%256	2.56724867141072\\
%};
\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	2.21107499321167\\
2	2.80377321104179\\
4	3.28873471971672\\
8	3.6499241536822\\
16	4.02914734722003\\
32	4.27004920711074\\
64	4.42929707485624\\
128	4.5680887524023\\
256	4.69855747267872\\
};
\addlegendentry{\scriptsize Sim. RS-assisted OBF, $N=4,M=1$};
\end{axis}
\end{tikzpicture}%

==> Fig3_up.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor3}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.68\textwidth,
scale only axis,
xmin=2,
xmax=32,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=2.7,
ylabel={Sum-rate (bps/Hz)},
ymajorgrids,
legend style={at={(axis cs: 2,2.7)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	0.366854720442958\\
4	0.363970928998357\\
8	0.35860544598376\\
16	0.358643798558411\\
32	0.364394124473612\\
};
\addlegendentry{\scriptsize OS, $M=1$};

\addplot [color=blue,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2	0.647159933621673\\
4	0.64737414811005\\
8	0.645412193906198\\
16	0.651394970709078\\
32	0.631120407582848\\
};
\addlegendentry{\scriptsize BS-assisted OBF, $M=2$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2	1.02661819850949\\
4	1.0247836424134\\
8	1.03492998150808\\
16	1.02068219834576\\
32	1.04528537248829\\
};
\addlegendentry{\scriptsize BS-assisted OBF, $M=4$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
2	1.67869480602662\\
4	1.70539395413563\\
8	1.67642463060939\\
16	1.68862977721859\\
32	1.67671742746476\\
};
\addlegendentry{\scriptsize BS-assisted OBF, $M=8$};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
2	0.459851955253103\\
4	0.569636238941018\\
8	0.790781570877676\\
16	1.14775340418114\\
32	1.71260536694143\\
};
\addlegendentry{\scriptsize RS-assisted OBF, $M=1$};


\addplot [color=mycolor1,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.465295037348723\\
4	0.468181591552571\\
8	0.469967472752067\\
16	0.470122981072972\\
32	0.46627902330123\\
};
%\addlegendentry{M=1, No OBF, K=128};

\addplot [color=blue,dashed,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.827172576016182\\
4	0.817963208247329\\
8	0.817230028023793\\
16	0.827238970255615\\
32	0.822441448802849\\
};
%\addlegendentry{BS-assisted OBF, M=2, K=128};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	1.33456834744602\\
4	1.32281447602128\\
8	1.3219654394165\\
16	1.32677471941002\\
32	1.3222489506337\\
};
%\addlegendentry{BS-assisted OBF, M=4, K=128};

\addplot [color=mycolor3,dashed,line width=1.0pt,mark=star,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	1.99842622706597\\
4	1.99797970819889\\
8	1.97991231305549\\
16	2.00225746699537\\
32	2.013556852914\\
};
%\addlegendentry{BS-assisted OBF, M=8, K=128};

\addplot [color=red,dashed,line width=1.0pt,mark=triangle,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
2	0.566596919454411\\
4	0.68206670593219\\
8	0.894192271249151\\
16	1.28199183099661\\
32	1.86055910820745\\
};
%\addlegendentry{RS-assisted OBF, M=1, K=128};

\node at (axis cs: 16,2.4) [anchor=west] {\scriptsize Solid: $K=64$};
\node at (axis cs: 16,2.2) [anchor=west]{\scriptsize Dashed: $K=128$};
\end{axis}
\end{tikzpicture}%

==> Fig4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.16471,0.38431,0.27451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.68\textwidth,
scale only axis,
xmin=0,
xmax=0.8,
xlabel={$\eta$},
xmajorgrids,
ymin=2.5,
ymax=5.6,
ylabel={Sum-rate (bps/Hz)},
ymajorgrids,
legend style={at={(axis cs: .8,2.5)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=black,solid,line width=1.0pt,mark size=2pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	2.66103028243714\\
0.1	2.66382429475048\\
0.2	2.66485798360953\\
0.3	2.65230642004281\\
0.4	2.6610389777506\\
0.5	2.65607217167395\\
0.6	2.65848725468447\\
0.7	2.65832154784742\\
0.8	2.65824500751366\\
};
\addlegendentry{\scriptsize Rayleigh, OS, $M=1$};

\addplot [color=red,solid,line width=1.0pt,mark size=2pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
0	4.08272432020589\\
0.1	4.07039254165971\\
0.2	4.08993568809664\\
0.3	4.09317921426317\\
0.4	4.07490818168953\\
0.5	4.06919451845728\\
0.6	4.06979674148668\\
0.7	4.07685360208188\\
0.8	4.08395573888884\\
};
\addlegendentry{\scriptsize Rayleigh, RS-assisted OBF, $M=1$};

\addplot [color=blue,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	4.08295385321839\\
0.1	4.08554786400391\\
0.2	4.06837411780978\\
0.3	4.07298843495631\\
0.4	4.05344580904279\\
0.5	4.04342929226361\\
0.6	4.01032148694593\\
0.7	3.99289911229938\\
0.8	3.97977265496328\\
};
\addlegendentry{\scriptsize Corr. Rayleigh, RS-assisted OBF, $M=1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	4.08272432020589\\
0.1	4.15734550114647\\
0.2	4.26153502295868\\
0.3	4.34238213257645\\
0.4	4.39756636992931\\
0.5	4.46440294323209\\
0.6	4.52964167127289\\
0.7	4.60166950455775\\
0.8	4.66652966499915\\
};
\addlegendentry{\scriptsize Corr. Rayleigh, RS-assisted det. OBF, $M=1$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	3.9594076549597\\
0.1	4.04670904089572\\
0.2	4.12902767008226\\
0.3	4.20690174749982\\
0.4	4.28078672804156\\
0.5	4.35107145665839\\
0.6	4.41809055568595\\
0.7	4.4821340600895\\
0.8	4.54345500323073\\
};
\addlegendentry{\scriptsize Cor. \ref{Cor:RS_OBF_Cor_Rayleigh}};

\addplot [color=blue,dashed,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	4.47381838053532\\
0.1	4.47392290163992\\
0.2	4.45610060002227\\
0.3	4.45136740013316\\
0.4	4.43155809562522\\
0.5	4.43153401259557\\
0.6	4.40503564975887\\
0.7	4.39058517396808\\
0.8	4.35589043781067\\
};
%\addlegendentry{\footnotesize Correlated Rayleigh, RS-assisted OBF, N=3, M=1};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	4.47099657509497\\
0.1	4.59923266872534\\
0.2	4.74932115630655\\
0.3	4.89299128654038\\
0.4	5.01871369545354\\
0.5	5.14087682155492\\
0.6	5.27760585296673\\
0.7	5.40731547070869\\
0.8	5.52063109100427\\
};
%\addlegendentry{\footnotesize Correlated Rayleigh, RS-assisted deterministic OBF, N=3, M=1};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	4.35107145665839\\
0.1	4.49446232108095\\
0.2	4.63381519692571\\
0.3	4.76942330263915\\
0.4	4.90152876335054\\
0.5	5.03033295877762\\
0.6	5.15600479001086\\
0.7	5.27868732909199\\
0.8	5.3985031885895\\
};
%\addlegendentry{\footnotesize Corollary 3};

\addplot [color=red,dashed,line width=1.0pt,mark size=2pt,mark=star,mark options={solid}]
  table[row sep=crcr,forget plot]{%
0	4.47099657509497\\
0.1	4.46242308803304\\
0.2	4.47563834090269\\
0.3	4.48121301542804\\
0.4	4.47369335751758\\
0.5	4.46770125219177\\
0.6	4.47294615060514\\
0.7	4.4743376181745\\
0.8	4.4735957020682\\
};
%\addlegendentry{\footnotesize Rayleigh, RS-assisted OBF, N=2, M=1};



\node at (axis cs: .01,3.5) [anchor = west] {\scriptsize Solid: $N=2$};
\node at (axis cs: .01,3.3) [anchor = west] {\scriptsize  Dashed: $N=3$};

\end{axis}
\end{tikzpicture}%

==> Figmu.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.68\textwidth,
scale only axis,
xmin=1,
xmax=256,
xmode = log,
xlabel={$K$},
xmajorgrids,
ymin=0.5,
ymax=5.8,
ylabel={Sum-rate (bps/Hz)},
ymajorgrids,
legend style={at={(axis cs: 1,5.8)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.843274984328077\\
2	1.20189331444475\\
4	1.53157055433485\\
8	1.79304809094217\\
16	2.07561787646302\\
32	2.30090818925701\\
64	2.49718004815283\\
128	2.63616066556011\\
256	2.81742889527724\\
};
\addlegendentry{\footnotesize OS, $M=1$};

\addplot [color=blue,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	1.32295703549308\\
2	1.81522681526892\\
4	2.20759515724633\\
8	2.59427061920742\\
16	2.8956956480616\\
32	3.13554041280017\\
64	3.34593595615782\\
128	3.54772910253688\\
256	3.69762325329485\\
};
\addlegendentry{\footnotesize RS-assisted OBF, $M=1,N=2$};

\addplot [color=mycolor1,solid,line width=1pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.888216607204223\\
2	1.20032774377326\\
4	1.55207251120793\\
8	1.78904871389279\\
16	2.08965789899111\\
32	2.30157545109293\\
64	2.48765892555184\\
128	2.6810013132948\\
256	2.8181543167238\\
};
\addlegendentry{\footnotesize BS-assisted OBF, $M=2$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
1	1.9384365937827\\
2	2.55302340653534\\
4	3.01693337602543\\
8	3.43777750357913\\
16	3.75740335940728\\
32	4.02552565074096\\
64	4.22847028070774\\
128	4.44228364270364\\
256	4.6118834936691\\
};
\addlegendentry{\footnotesize RS-assisted OBF, $M=2, N=2$};

\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.518455020860999\\
2	0.724905198971126\\
4	0.982059853919615\\
8	1.20951158438908\\
16	1.38222403959742\\
32	1.56863513220015\\
64	1.73969047351602\\
128	1.87875297034968\\
256	2.00774096242441\\
};
\addlegendentry{\footnotesize BS-assisted OBF, $P=1, M=2$};

\addplot [color=mycolor4,dashed,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	1.23569850311242\\
2	1.75497518118972\\
4	2.13462231841641\\
8	2.47733044248411\\
16	2.7466037804935\\
32	3.00213063185012\\
64	3.21932214623018\\
128	3.39539334802924\\
256	3.54292464517556\\
};
\addlegendentry{\footnotesize RS-assisted OBF, $P=1, M=2, N=2$};

\end{axis}
\end{tikzpicture}%

==> Figwib.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.68\textwidth,
scale only axis,
xmin=1,
xmax=256,
xmode=log,
xlabel={$K$},
xmajorgrids,
ymin=0,
ymax=19,
ylabel={Sum-rate (bps/Hz)},
ymajorgrids,
legend style={at={(axis cs: 1,19)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.836801831949919\\
2	1.22445240386659\\
4	1.51158682069552\\
8	1.82908907266148\\
16	2.06088616893101\\
32	2.27897158557747\\
64	2.48708416589784\\
128	2.65846394989036\\
256	2.81767638391828\\
};
\addlegendentry{\footnotesize OS, $M=1$};

\addplot [color=blue,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.759707388138909\\
4	1.25477201752352\\
8	1.62266874114734\\
16	1.91555482987859\\
32	2.15889793477275\\
64	2.36705875081923\\
128	2.54893723042887\\
256	2.71043230520344\\
};
\addlegendentry{\footnotesize  Ana. result \eqref{TDMA_ray} $\times L$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
1	1.78736616611674\\
2	2.31557299572927\\
4	2.76990999645712\\
8	3.1918483928429\\
16	3.47988023748559\\
32	3.76136283492255\\
64	3.98138377248618\\
128	4.18511789628548\\
256	4.35325731536279\\
};
\addlegendentry{\footnotesize RS-assisted OBF, $N=2, M=1$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	1.62266874114734\\
4	2.36705875081923\\
8	2.85565581127947\\
16	3.21998412585876\\
32	3.51060850535784\\
64	3.7523899333058\\
128	3.9594076549597\\
256	4.14041321945906\\
};
\addlegendentry{\footnotesize Cor. \ref{Cor:RS_OBF_Rayleigh_OFDMA}};

%\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	1.74410516258999\\
%2	2.35832595509479\\
%4	3.03727264180586\\
%8	3.65219355375622\\
%16	4.15932884045008\\
%32	4.58723473832848\\
%64	4.9762467646571\\
%128	5.33748318493816\\
%256	5.61537202201635\\
%};
%\addplot [color=blue,dashed,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0\\
%2	1.51941477627782\\
%4	2.50954403504705\\
%8	3.24533748229469\\
%16	3.83110965975718\\
%32	4.31779586954551\\
%64	4.73411750163846\\
%128	5.09787446085774\\
%256	5.42086461040689\\
%};
%\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=2.0pt,mark=star,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	3.41546796741514\\
%2	4.49431984159899\\
%4	5.44647003271707\\
%8	6.28620209498459\\
%16	6.91961581707893\\
%32	7.38581635755127\\
%64	7.87101653154523\\
%128	8.26958478738653\\
%256	8.5865322062554\\
%};
%\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	0\\
%2	3.24533748229469\\
%4	4.73411750163846\\
%8	5.71131162255893\\
%16	6.43996825171752\\
%32	7.02121701071568\\
%64	7.5047798666116\\
%128	7.9188153099194\\
%256	8.28082643891813\\
%};
\addplot [color=mycolor1,dotted,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	3.4593036690406\\
2	4.86437073740426\\
4	6.1033327700796\\
8	7.30259136838011\\
16	8.29598738576089\\
32	9.17142273622061\\
64	9.95868413059545\\
128	10.6028888853703\\
256	11.2766949951112\\
};
\addplot [color=blue,dotted,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.03882955255563\\
4	5.01908807009409\\
8	6.49067496458937\\
16	7.66221931951436\\
32	8.63559173909102\\
64	9.46823500327691\\
128	10.1957489217155\\
256	10.8417292208138\\
};
\addplot [color=mycolor2,dotted,line width=1.0pt,mark size=2.0pt,mark=star,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	6.63016428448013\\
2	8.94605989062837\\
4	10.9391216630526\\
8	12.4648698410734\\
16	13.631153766293\\
32	14.7714584123423\\
64	15.6325217010538\\
128	16.405277714003\\
256	17.0958552555457\\
};
\addplot [color=mycolor3,dotted,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	6.49067496458937\\
4	9.46823500327691\\
8	11.4226232451179\\
16	12.879936503435\\
32	14.0424340214314\\
64	15.0095597332232\\
128	15.8376306198388\\
256	16.5616528778363\\
};

\node at (axis cs: 1.1,11.5) [anchor = west, fill = white] {\footnotesize Solid: $L=1$};
\node at (axis cs: 1.1,10.3) [anchor = west, fill = white] {\footnotesize Dotted: $L=4$};
\end{axis}
\end{tikzpicture}%
